Solar system tests and neutron stars in $f(R)$ gravity revisited

By implementing a full non-linear treatment of $f(R)$ gravity in static and spherically symmetric spacetimes, we analyze two scenarios. The first one within the context of the solar-system tests where we try to recover the chameleon effects without any approximations in the equations (e.g. linearization) from $f(R)$ models that are compatible with cosmology. The second scenario deals with a quadratic $f(R)$ model that is tested in neutron stars. This scenario, which is associated with strong gravity, is completely independent from the first one, but exploits the fact that the equations and formalism are basically the same in both applications. The difference between the two goals lies mainly in the values of the constants involved in the specific $f(R)$ models and the equation of state (EOS) of the central object (Sun or neutron star), but the numerical techniques and the general form of the field equations remain valid in both situations. For the neutron star problem we employ for the first time and in the context of $f(R)$ gravity a multiple algebraic polytropic EOS that mimics accurately realistic EOS in several density ranges. By doing so we avoid the numerical interpolation needed when a realistic EOS is given in tabulated form. Furthermore, we compare our results with the latest data, which includes the most massive neutron star known to date of about $2.35 M_\odot$ from PSRJ0952-0607.

==> FiguresPaper/Diagram.tex <==
\begin{tikzpicture}[
  mindmap,
  grow cyclic,
  every node/.style={
    concept,
    circular drop shadow,
    minimum size=2.0cm,
    text=black,
    align=center
  },
  every edge/.style={
    draw,
    color=black,
    ->=stealth, % remove arrowheads if desired
    shorten >=1pt,
    shorten <=1pt
  },
  level 1 concept/.append style={
    level distance=6cm,
    sibling angle=120
  },
  level 2 concept/.append style={
    level distance=3.5cm
  },
  level 3 concept/.append style={
    font=\fontsize{8pt}{6pt},
    level distance=3cm
  }
]

\begin{scope}[shift={(15cm,0)}]  % shift the diagram to the right
\node[concept color=blue!30, text width=5.5cm] (constraints2)
{Neutron Stars\\ R-Squared Gravity}
% First child: Perturbative approach (green) with five subnodes
child[
  concept color=green!30,
  text width=3cm
] {
  node {Perturbative\\ approach}
  child[ text width=2.5cm, concept color=green!20 ]
    { node (perturbSub1) {\citet{orellanaStructureNeutronStars2013}} }
  child[ text width=2.5cm, concept color=green!20 ]
    { node {\citet{cooneyNeutronStarsGravity2010}} }
  child[ text width=2.5cm, concept color=green!20 ]
    { node {\citet{arapogluConstraintsPerturbativeGravity2011}} }
  child[ text width=2.5cm, concept color=green!20 ]
    { node {\citet{alaviradModifiedGravityLogarithmic2013}} }
  child[ text width=2.5cm, concept color=green!20 ]
    { node {\citet{astashenokFurtherStableNeutron2013}} }
}
% Second child: Equation of State (myTeal) with three subnodes
child[
  concept color=myTeal,
  text width=3.5cm
] {
  node {Equation of\\ State}
  % Child 1: Tabulated EOS node with its own subnodes
  child[ 
    concept color=myTeal!80,
    text width=2.2cm,
    clockwise from=0,  % positions Tabulated EOS to the left-bottom
    level distance=3.5cm
  ] {
    node {Tabulated\\ EOS}
    % Two subnodes for Tabulated EOS:
    child[ text width=2.5cm, concept color=myTeal!60, clockwise from=0, level distance=3cm ]
      { node {\citet{apariciorescoNeutronStarsTheories2016} \citet{ fernandezRealisticBuchdahlLimit2025} ($a<0$ )} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=-60, level distance=3cm ]
      { node {\citet{nava-callejasProbingStrongField2023}} }
  }
  % Child 2: Analytical Representation EOS node with several subnodes
  child[ 
    concept color=myTeal!80,
    text width=2.5cm,
    clockwise from=150,  % positions this branch appropriately
    level distance=5cm
  ] { 
    node {Analytical Representation\\ EOS}
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=220, level distance=3.5cm ]
      { node {\citet{arapogluConstraintsPerturbativeGravity2011}} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=200, level distance=3.5cm ]
      { node {\citet{alaviradModifiedGravityLogarithmic2013}} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=180, level distance=3.5cm ]
      { node {\citet{capozzielloMassRadiusRelationNeutron2016}} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=160, level distance=3cm ]
      { node {\citet{astashenokRealisticModelsRelativistic2017}} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=140, level distance=3cm ]
      { node {\citet{kaseNeutronStarsGravity2019}} }
    child[ text width=2.0cm, concept color=myTeal!60, clockwise from=120, level distance=3cm ]
      { node {\citet{astashenokFurtherStableNeutron2013}} }
  }
  % Child 3: PPP EoS node with one subnode
  child[ 
    concept color=myTeal!80,
    text width=2.2cm,
    clockwise from=30,  % positions PPP EoS toward the right
    level distance=3.5cm
  ] { 
    node {PPP \\ EOS}
    child[ text width=2.0cm, concept color=myTeal!60, level distance=3cm, clockwise from=-90]
      { node {\citet{yazadjievNonperturbativeSelfconsistentModels2014}} }
  } % <-- Extra closing brace to end the Equation of State block
}  % <-- This closes the entire Equation of State child block
% Third child: Full non-linear system (red) with its own subnodes
child[
  concept color=red!30,
  text width=3.5cm,
  level distance=8cm
] {
  node {Full non-linear system}
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{yazadjievNonperturbativeSelfconsistentModels2014}} }
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{apariciorescoNeutronStarsTheories2016}\citet{ fernandezRealisticBuchdahlLimit2025}  ($a<0$ ) } }
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{nava-callejasProbingStrongField2023}} }
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{capozzielloMassRadiusRelationNeutron2016}} }
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{astashenokRealisticModelsRelativistic2017}} }
  child[ text width=2.5cm, concept color=red!20, level distance=4cm ]
    { node {\citet{kaseNeutronStarsGravity2019}} }
};
\end{scope}

%\draw[->, color=green!20, shorten >=1pt, shorten <=1pt] (perturbSub1) edge (constraints2);

\end{tikzpicture}

